Optimising the Performance of Convolutional Neural Networks across Computing Systems using Transfer Learning

The choice of convolutional routines (primitives) to implement neural networks has a tremendous impact on their inference performance (execution speed) on a given hardware platform. To optimise a neural network by primitive selection, the optimal primitive is identified for each layer of the network. This process requires a lengthy profiling stage, iterating over all the available primitives for each layer configuration, to measure their execution time on the target platform. Because each primitive exploits the hardware in different ways, new profiling is needed to obtain the best performance when moving to another platform. In this work, we propose to replace this prohibitively expensive profiling stage with a machine learning based approach of performance modeling. Our approach speeds up the optimisation time drastically. After training, our performance model can estimate the performance of convolutional primitives in any layer configuration. The time to optimise the execution of large neural networks via primitive selection is reduced from hours to just seconds. Our performance model is easily transferable to other target platforms. We demonstrate this by training a performance model on an Intel platform and performing transfer learning to AMD and ARM processor devices with minimal profiled samples.

==> figures/intel_to_psel_tkz.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
width=0.8\textwidth,
height=4cm,
ymax=0.1,
ymin=0,
every node near coord/.append style={color=black,font=\tiny},
%bar width=6pt,
enlarge x limits=0.3,
point meta=rawy,
log ticks with fixed point,
ylabel={\small Inference Time Increase},
yticklabel style={font=\footnotesize},
xticklabel style={font=\tiny\ttfamily},
symbolic x coords={Intel, Factor Intel, Native},
xtick=data,
ymajorgrids,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
ytick = {0.1, 0.08, 0.06, 0.04, 0.02, 0},
]

\addplot+[red4] coordinates {(Intel,0.068) (Factor Intel,0.033) (Native,0.007)};
\addlegendentry{\footnotesize AMD}

\addplot+[red3] coordinates {(Intel,0.081) (Factor Intel,0.049) (Native,0.011)};
\addlegendentry{\footnotesize ARM}

\end{axis}

\end{tikzpicture}


==> figures/intel_to_time_tkz.tex <==
\begin{tikzpicture}
\begin{axis}[
	ybar,
	ymode=log, 
	log origin=infty,
	width=0.8\textwidth,
	height=4cm,
	ymax=100,
	ymin=0.01,
	every node near coord/.append style={color=black,font=\tiny},
	%bar width=6pt,
	enlarge x limits=0.3,
	point meta=rawy,
	log ticks with fixed point,
	ylabel={\small MdRAE},
	yticklabel style={font=\footnotesize},
	xticklabel style={font=\tiny\ttfamily},
    symbolic x coords={Intel, Factor Intel, Native},
	xtick=data,
	ymajorgrids,
	scaled y ticks=false,
	xtick pos=bottom,
	ytick pos=left,
	ytick = {100, 10, 1, 0.1, 0.01},
	nodes near coords={\pgfmathprintnumber[fixed, precision=2]{\pgfplotspointmeta}},
]

\addplot+[red4] coordinates {(Intel,1.96) (Factor Intel,0.20) (Native,0.032)};
\addlegendentry{\footnotesize AMD}

\addplot+[red3] coordinates {(Intel,8.20) (Factor Intel,0.14) (Native,0.046)};
\addlegendentry{\footnotesize ARM}

\end{axis}

\end{tikzpicture}


==> figures/nn_i_ii_tkz.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
%convnet


\node at (0,-0.3) {Take as input the};
\node at (0,-0.65) {shape of the convolutional};
\node at (0,-1) {layer to be optimised};



\node at (6.5,-1) {Estimated running time};
\node at (6.5,-1.35) {for each primitive separately};

% NN2_1
\draw (1.5,-1) -- (4.5,-1) -- (4.5,-3.5) -- (1.5,-3.5) -- (1.5,-1);
\node at (3,-2.25) {\Large NN1$_{1}$};

\foreach \name / \y in {c/0,k/0.4,im/0.8,f/1.2,s/1.6}
	\node[] at (0.5,-1.5-\y) {\small $\vec{\bm{\name}}$};
\foreach \name / \y in {c/0,k/0.4,im/0.8,f/1.2,s/1.6}
	\draw[->] (0.8,-1.5-\y) -- (1.3,-1.5-\y);

\draw[->] (4.70, -2.25) -- (5.2,-2.25);
\node at (5.5,-2.25) {$\vec{\bm{R_1}}$};

\node at (3,-3.75) {\vdots};

% NN2_n
\draw (1.5,-4.25) -- (4.5,-4.25) -- (4.5,-6.75) -- (1.5,-6.75) -- (1.5,-4.25);
\node at (3,-5.5) {\Large NN1$_{n}$};

\foreach \name / \y in {c/0,k/0.4,im/0.8,f/1.2,s/1.6}
	\node[] at (0.5,-4.75-\y) {\small $\vec{\bm{\name}}$};
\foreach \name / \y in {c/0,k/0.4,im/0.8,f/1.2,s/1.6}
	\draw[->] (0.8,-4.75-\y) -- (1.3,-4.75-\y);

\draw[->] (4.70, -5.5) -- (5.2,-5.5);
\node at (5.5,-5.5) {$\vec{\bm{R_n}}$};

% NN1 -> NN2
\draw[dashed] (-1.5,-7.25) -- (8,-7.25);



\node at (6,-7.6) {Estimated running time};
\node at (6,-7.9) {for all primitives};

%performance model
\foreach \name / \y in {c/0,k/0.5,im/1,f/1.5,s/2}
	\node[] at (0,-8.5-\y) {\small $\vec{\bm{\name}}$};
\foreach \name / \y in {c/0,k/0.5,im/1,f/1.5,s/2}
	\draw[->] (0.3,-8.5-\y) -- (0.8,-8.5-\y);

\foreach \y / \k in {0/$\vec{\bm{R_1}}$,0.5/$\vec{\bm{R_2}}$,1/$\vec{\bm{R_3}}$,1.5/\vdots,2/$\vec{\bm{R_n}}$}
	\node[] at (6,-8.5-\y) {\small\k};
\foreach \y / \k in {0/R_1,0.5/R_2,1/R_3,2/R_n}
	\draw[->] (5.20,-8.5-\y) -- (5.7,-8.5-\y);

\draw (1,-8.25) -- (5,-8.25) -- (5,-10.75) -- (1,-10.75) -- (1,-8.25);
\node at (3,-9.5) {\Large NN2};

\foreach \y / \k in {0/$\vec{\bm{R_1}}$,0.5/$\vec{\bm{R_2}}$,1/$\vec{\bm{R_3}}$,2/$\vec{\bm{R_n}}$};


\end{tikzpicture}

==> figures/nn_tikz.tex <==
\begin{tikzpicture}
\pgfplotstableread{data/mean_nn_err_test10.txt}{\data}
\pgfplotstablegetcolumnnamebyindex{0}\of{\data}\to{\datacol}

\pgfplotstableread{data/std_nn_err_test10.txt}{\error}
\pgfplotstablegetcolumnnamebyindex{0}\of{\error}\to{\errorcol}

\pgfplotstableread{data/mean_nn_full_err_test10.txt}{\datafull}
\pgfplotstablegetcolumnnamebyindex{0}\of{\datafull}\to{\datacol}

\pgfplotstableread{data/std_nn_full_err_test10.txt}{\errorfull}
\pgfplotstablegetcolumnnamebyindex{0}\of{\errorfull}\to{\errorcol}

\pgfplotstableread{data/data_lin_err_adv_test10.txt}{\datalin}
\pgfplotstablegetcolumnnamebyindex{0}\of{\datalin}\to{\datacol}

\pgfplotstableread{data/keys_lin_prim_red.txt}{\keys}

\pgfplotstablecreatecol[copy column from table={\keys}{label}] {label} {\data}
\pgfplotstablecreatecol[copy column from table={\keys}{loc}] {loc} {\data}
\pgfplotstablecreatecol[copy column from table={\error}{\errorcol}] {error} {\data}

\pgfplotstablecreatecol[copy column from table={\keys}{label}] {label} {\datafull}
\pgfplotstablecreatecol[copy column from table={\keys}{loc}] {loc} {\datafull}
\pgfplotstablecreatecol[copy column from table={\errorfull}{\errorcol}] {error} {\datafull}

\pgfplotstablecreatecol[copy column from table={\keys}{label}] {label} {\datalin}
\pgfplotstablecreatecol[copy column from table={\keys}{loc}] {loc} {\datalin}

\begin{axis}[
	ybar,
	scaled y ticks=false,
	ymin=0,
	ybar=0pt,
	ymax=0.20,
	width=1\textwidth,
	height=5cm,
	bar width=2pt,
	enlarge x limits=0.03,
	ylabel={\small MdRAE},
	yticklabel style={font=\footnotesize},
	xticklabel style={font=\tiny\ttfamily},
	xticklabels from table={\data}{label},
	xtick=data,
	ymajorgrids,
	xtick pos=bottom,
	ytick pos=left,
	ytick = {0.0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14, 0.16, 0.18, 0.20},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
]

\addplot+[blue4,bar shift=0,fill=none] table[x=loc,y=\datacol] {\datalin};
\addlegendentry{\footnotesize Lin}

\addplot+[red4, bar shift=-0.21,
error bars/.cd,
error bar style={red1},
y dir=both,
y explicit,
error mark options={
	mark size=1pt,
	rotate=90,
}] table[x=loc,y=\datacol,y error=error] {\data};
\addlegendentry{\footnotesize NN1}

\addplot+[red3, bar shift=0.21,
error bars/.cd,
error bar style={red1},
y dir=both,
y explicit,
error mark options={
	mark size=1pt,
	rotate=90,
}] table[x=loc,y=\datacol,y error=error] {\datafull};
\addlegendentry{\footnotesize NN2}

\end{axis}
\node at (0.45,-0.6) {\tiny direct};
\node at (2.78,-0.6) {\tiny im2};
\node at (5.78,-0.6) {\tiny kn2};
\node at (8.425,-0.6) {\tiny wino3};
\node at (11.85,-0.6) {\tiny wino5};
\node at (14.475,-0.6) {\tiny conv-1x1};
\node at (15.65,-0.6) {\tiny mec};
\end{tikzpicture}

==> figures/nn_tikz_alt.tex <==
\begin{tikzpicture}
\pgfplotstableread{data/mean_nn_amd_err_test10.txt}{\data}
\pgfplotstablegetcolumnnamebyindex{0}\of{\data}\to{\datacol}

\pgfplotstableread{data/std_nn_amd_err_test10.txt}{\error}
\pgfplotstablegetcolumnnamebyindex{0}\of{\error}\to{\errorcol}

\pgfplotstableread{data/mean_nn_arm_err_test10.txt}{\datafull}
\pgfplotstablegetcolumnnamebyindex{0}\of{\datafull}\to{\datacol}

\pgfplotstableread{data/std_nn_arm_err_test10.txt}{\errorfull}
\pgfplotstablegetcolumnnamebyindex{0}\of{\errorfull}\to{\errorcol}

\pgfplotstableread{data/keys_lin_prim_red.txt}{\keys}

\pgfplotstablecreatecol[copy column from table={\keys}{label}] {label} {\data}
\pgfplotstablecreatecol[copy column from table={\keys}{loc}] {loc} {\data}
\pgfplotstablecreatecol[copy column from table={\error}{\errorcol}] {error} {\data}

\pgfplotstablecreatecol[copy column from table={\keys}{label}] {label} {\datafull}
\pgfplotstablecreatecol[copy column from table={\keys}{loc}] {loc} {\datafull}
\pgfplotstablecreatecol[copy column from table={\errorfull}{\errorcol}] {error} {\datafull}

\begin{axis}[
	ybar,
	scaled y ticks=false,
	ymin=0,
	ybar=0pt,
	ymax=0.15,
	width=1\textwidth,
	height=4.5cm,
	bar width=2pt,
	enlarge x limits=0.03,
	ylabel={\small MdRAE},
	yticklabel style={font=\footnotesize},
	xticklabel style={font=\tiny\ttfamily},
	xticklabels from table={\data}{label},
	xtick=data,
	ymajorgrids,
	xtick pos=bottom,
	ytick pos=left,
	ytick = {0.0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14, 0.16, 0.18, 0.20},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
]

\addplot+[red4, bar shift=-0.21,
error bars/.cd,
error bar style={red1},
y dir=both,
y explicit,
error mark options={
	mark size=1pt,
	rotate=90,
}] table[x=loc,y=\datacol,y error=error] {\data};
\addlegendentry{\footnotesize AMD}

\addplot+[red3, bar shift=0.21,
error bars/.cd,
error bar style={red1},
y dir=both,
y explicit,
error mark options={
	mark size=1pt,
	rotate=90,
}] table[x=loc,y=\datacol,y error=error] {\datafull};
\addlegendentry{\footnotesize ARM}

\end{axis}
\node at (0.45,-0.6) {\tiny direct};
\node at (2.78,-0.6) {\tiny im2};
\node at (5.78,-0.6) {\tiny kn2};
\node at (8.425,-0.6) {\tiny wino3};
\node at (11.85,-0.6) {\tiny wino5};
\node at (14.475,-0.6) {\tiny conv-1x1};
\node at (15.65,-0.6) {\tiny mec};
\end{tikzpicture}

==> figures/nntr_tikz.tex <==
\begin{tikzpicture}
\pgfplotstableread{data/mean_nntr_err_test10.txt}{\data}
\pgfplotstablegetcolumnnamebyindex{0}\of{\data}\to{\datacol}

\pgfplotstableread{data/std_nntr_err_test10.txt}{\error}
\pgfplotstablegetcolumnnamebyindex{0}\of{\error}\to{\errorcol}

\pgfplotstableread{data/mean_nntr_full_err_test10.txt}{\datafull}
\pgfplotstablegetcolumnnamebyindex{0}\of{\datafull}\to{\datacol}

\pgfplotstableread{data/std_nntr_full_err_test10.txt}{\errorfull}
\pgfplotstablegetcolumnnamebyindex{0}\of{\errorfull}\to{\errorcol}

\pgfplotstableread{data/data_lintr_err_adv.txt}{\lindata}
\pgfplotstablegetcolumnnamebyindex{0}\of{\lindata}\to{\datacol}

\pgfplotstableread{data/keys_lin_tr_red.txt}{\keys}

\pgfplotstablecreatecol[copy column from table={\keys}{label}] {label} {\data}
\pgfplotstablecreatecol[copy column from table={\keys}{loc}] {loc} {\data}
\pgfplotstablecreatecol[copy column from table={\error}{\errorcol}] {error} {\data}

\pgfplotstablecreatecol[copy column from table={\keys}{label}] {label} {\datafull}
\pgfplotstablecreatecol[copy column from table={\keys}{loc}] {loc} {\datafull}
\pgfplotstablecreatecol[copy column from table={\errorfull}{\errorcol}] {error} {\datafull}

\pgfplotstablecreatecol[copy column from table={\keys}{label}] {label} {\lindata}
\pgfplotstablecreatecol[copy column from table={\keys}{loc}] {loc} {\lindata}

\begin{axis}[
	ybar,
	ybar=0,
	scaled y ticks=false,
	ymin=0,
	ymax=0.05,
	width=0.48\textwidth,
	height=4cm,
	bar width=6pt,
	enlarge x limits=0.10,
	ylabel={\small MdRAE},
	yticklabel style={font=\footnotesize},
	xticklabel style={font=\tiny\ttfamily},
	xticklabels from table={\data}{label},
	xtick=data,
	ymajorgrids,
	xtick pos=bottom,
	ytick pos=left,
	ytick = {0.00, 0.01, 0.02, 0.03, 0.04, 0.05},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
]


\addplot+[blue4] table[x=loc,y=\datacol] {\lindata};
\addlegendentry{\footnotesize Lin}

\addplot+[red4,
error bars/.cd,
error bar style={red1},
y dir=both,
y explicit] table[x=loc,y=\datacol,y error=error] {\data};
\addlegendentry{\footnotesize NN1}

\addplot+[red3,
error bars/.cd,
error bar style={red1},
y dir=both,
y explicit] table[x=loc,y=\datacol,y error=error] {\datafull};
\addlegendentry{\footnotesize NN2}

\end{axis}
\node at (1.20,-0.2) {\tiny hwc to};
\node at (3.50,-0.2) {\tiny hcw to};
\node at (5.80,-0.2) {\tiny chw to};
\end{tikzpicture}


==> figures/perf_vs_prof_tkz.tex <==
\begin{tikzpicture}
\begin{axis}[
	ybar,
	ybar=0,
	ymin=0,
	width=0.45\textwidth,
	height=4cm,
	ymax=0.012,
	bar width=6pt,
	enlarge x limits=0.10,
	ylabel={\small Inference Time Increase},
	yticklabel style={font=\footnotesize},
	xticklabel style={font=\tiny\ttfamily},
    symbolic x coords={AlexNet,Vgg11,Vgg19,GNet,RNet-18,RNet-34},
	xtick=data,
	legend pos=north west,
	ymajorgrids,
	ytick = {0, 0.002, 0.004, 0.006, 0.008, 0.01, 0.012},
	scaled y ticks=false,
	xtick pos=bottom,
	ytick pos=left,
	yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	tick label style={
		/pgf/number format/fixed,
		/pgf/number format/fixed zerofill,
		/pgf/number format/precision=1,
	}
]

\addplot+[red2] coordinates {(AlexNet,0.0044) (Vgg11,0.0020) (Vgg19,0.0013) (GNet,0.0069) (RNet-18,0.0019) (RNet-34,0.0017)};
\addlegendentry{\footnotesize Intel}

\addplot+[red4] coordinates {(AlexNet,0.0011) (Vgg11,0.0067) (Vgg19,0.0012) (GNet,0.0068) (RNet-18,0.0048) (RNet-34,0.0041)};
\addlegendentry{\footnotesize AMD}

\addplot+[red3] coordinates {(AlexNet,0) (Vgg11,0) (Vgg19,0) (GNet,0.011) (RNet-18,0.0103) (RNet-34,0.0054)};
\addlegendentry{\footnotesize ARM}

\end{axis}

\end{tikzpicture}


==> figures/pred_0001_tkz.tex <==
\begin{tikzpicture}
\begin{axis}[
	ybar,
	width=0.8\textwidth,
	height=4cm,
	ymax=2,
	ymin=0,
	every node near coord/.append style={color=black,font=\tiny},
	%bar width=6pt,
	enlarge x limits=1,
	point meta=rawy,
	ylabel={\small MdRAE},
	yticklabel style={font=\footnotesize},
	xticklabel style={font=\tiny\ttfamily},
    symbolic x coords={AMD, ARM},
	xtick=data,
	ymajorgrids,
	scaled y ticks=false,
	xtick pos=bottom,
	ytick pos=left,
	yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	ytick = {0, 0.5, 1, 1.5, 2},
]

\addplot+[blue4] coordinates {(AMD,1.328) (ARM,1.625)};
\addlegendentry{\footnotesize Scratch}

\addplot+[red2] coordinates {(AMD,0.177) (ARM,0.269) };
\addlegendentry{\footnotesize TL}

\end{axis}

\end{tikzpicture}


==> figures/ps_process_tkz.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.7}]
%convnet
\draw[draw=black] (-8,2.4) rectangle ++(5,0.6);
\node[below right] at (-8,3) {\small\textbf{Conv}$_1$};
\node[below left] at (-3,3) {\small $k_1$, $c_1$, $im_1$, $f_1$, $s_1$};

\draw[draw=black] (-8,0.95) rectangle ++(5,0.6);
\node[below right] at (-8,1.55) {\small\textbf{Conv}$_2$};
\node[below left] at (-3,1.55) {\small $k_2$, $c_2$, $im_2$, $f_2$, $s_2$};

\draw[draw=black] (-8,-0.5) rectangle ++(5,0.6);
\node[below right] at (-8,0.1) {\small\textbf{Conv}$_p$};
\node[below left] at (-3,0.1) {\small $k_p$, $c_p$, $im_p$, $f_p$, $s_p$};

\draw[->] (-5.5,2.2) -- (-5.5,1.75);
\node at (-5.5,0.6) {\small$\vdots$};

\draw[dashed] (-6,-0.75) -- (-2.75,-0.75) -- (-2.75,3.25) -- (-6,3.25) -- (-6,-0.75);
\draw[->] (-2.5,1.25) -- node[below] {(i)} (-0.5,1.25);

\node at (-5.5,-1.5) {CNN to be optimized};
\node at (0,-1.5) {Layer configuration};
\node at (0,-1.85) {for every layer};
\node at (6,-1.5) {Runtimes predictions};
\node at (6,-1.85) {for all primtives for every layer};
\node at (12,-1.5) {Primitive assignment};
\node at (12,-1.85) {for every layer};

%performance model
\foreach \name / \y in {c/0,k/0.5,im/1,f/1.5,s/2}
	\node[] at (0,2.25-\y) {\small $\vec{\bm{\name}}$};
\foreach \name / \y in {c/0,k/0.5,im/1,f/1.5,s/2}
	\draw[->] (0.3,2.25-\y) -- (0.8,2.25-\y);

\foreach \y / \k in {0/$\vec{\bm{R_1}}$,0.5/$\vec{\bm{R_2}}$,1/$\vec{\bm{R_3}}$,1.5/\vdots,2/$\vec{\bm{R_n}}$}
	\node[] at (6,2.25-\y) {\small\k};
\foreach \y / \k in {0/R_1,0.5/R_2,1/R_3,2/R_n}
	\draw[->] (5.20,2.25-\y) -- (5.7,2.25-\y);

\draw (1,0) -- (5,0) -- (5,2.5) -- (1,2.5) -- (1,0);
\node at (3,1.25) {\Large NN};
\node[above right] at (1,0) {(ii)};

%PBQP
%\foreach \y / \k in {0/$\vec{\bm{R_1}}$,0.5/$\vec{\bm{R_2}}$,1/$\vec{\bm{R_3}}$,1.5/\vdots,2/$\vec{\bm{R_n}}$}
%\node[] at (9,2.25-\y) {\small\k};
\foreach \y / \k in {0/$\vec{\bm{R_1}}$,0.5/$\vec{\bm{R_2}}$,1/$\vec{\bm{R_3}}$,2/$\vec{\bm{R_n}}$}
\draw[->] (6.3,2.25-\y) -- (6.8,2.25-\y);

\foreach \y / \k in {0.25/$P_1$,0.75/$P_2$,1.25/\vdots,1.75/$P_p$}
\node[] at (12,2.25-\y) {\small\k};
\foreach \y / \k in {0.25/$P_1$,0.75/$P_2$,1.75/$P_p$}
\draw[->] (11.20,2.25-\y) -- (11.7,2.25-\y);

\draw (7,0) -- (11,0) -- (11,2.5) -- (7,2.5) -- (7,0);
\node at (9,1.25) {\Large PBQP};
\node[above right] at (7,0) {(iii)};

\draw[dashed] (11.5,0.15) -- (12.5,0.15) -- (12.5,2.35) -- (11.5,2.35) -- (11.5,0.15);
\draw[dashed,->] (12,2.65) -- (12,4) -- node[below] {(iv)} (-7,4) -- (-7,3.3); 

\end{tikzpicture}

==> figures/psel_0001_tkz.tex <==
\begin{tikzpicture}
\begin{axis}[
	ybar,
	width=0.8\textwidth,
	height=4cm,
	ymax=1,
	ymin=0,
	every node near coord/.append style={color=black,font=\tiny},
	%bar width=6pt,
	enlarge x limits=1,
	point meta=rawy,
	log ticks with fixed point,
	ylabel={\small Inference Time Increase},
	yticklabel style={font=\footnotesize},
	xticklabel style={font=\tiny\ttfamily},
	symbolic x coords={AMD, ARM},
	xtick=data,
	ymajorgrids,
	scaled y ticks=false,
	xtick pos=bottom,
	ytick pos=left,
	yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	ytick = {1, 0.8, 0.6, 0.4, 0.2, 0},
]

\addplot+[blue4] coordinates {(AMD,0.636) (ARM,0.707)};
\addlegendentry{\footnotesize Scratch}

\addplot+[red2] coordinates {(AMD,0.043) (ARM,0.051)};
\addlegendentry{\footnotesize TL}

\end{axis}

\end{tikzpicture}


==> figures/psel_graph_tkz.tex <==
\begin{tikzpicture}
	\def\blockwidth{2}
	\def\blockheight{0.75}
	\def\blockspacey{1}
	\def\blockspacex{0.2}

	\newcommand{\primitive}[4]{
		\draw[draw=black,thin] (#1,#2) rectangle ++(\blockwidth,\blockheight) node[pos=.5] {#4};
		%\node[below right] at (#1,#2+\blockheight) {\scriptsize\textbf{#3}};
	}

	\newcommand{\plines}[2]{
		\draw[opacity=0.2,thin,->] (#1,#2) -- (-\blockwidth*0.5-\blockspacex,#2+\blockspacey);
		\draw[opacity=0.2,thin,->] (#1,#2) -- (\blockwidth*0.5,#2+\blockspacey);
		\draw[opacity=0.2,thin,->] (#1,#2) -- (\blockwidth*1.5+\blockspacex,#2+\blockspacey);
	}

	\newcommand{\layerblock}[3]{
		\primitive{0}{#1}{#2.2}{B}
		\primitive{-\blockwidth-\blockspacex}{#1}{#2.1}{A}
		\primitive{\blockwidth+\blockspacex}{#1}{#2.3}{C}
	
		\node[left] at (-\blockwidth-\blockspacex,#1+\blockheight/2) {#2};
		\node[right] at (\blockwidth*2+\blockspacex,#1+\blockheight/2) {#3};
	}

	\newcommand{\linies}[2]{
		\node[right] at (\blockwidth*2+\blockspacex,#1+\blockheight+\blockspacey/2) {#2};	
		\node[above right] at (-\blockwidth-\blockspacex-1,#1+\blockheight+\blockspacey/2) {\footnotesize data transf.};	
		\plines{-\blockwidth*0.5-\blockspacex}{#1+\blockheight}
		\plines{\blockwidth*0.5}{#1+\blockheight}
		\plines{\blockwidth*1.5+\blockspacex}{#1+\blockheight}
	}

	\newcommand{\inlines}[1]{
		\draw[opacity=0.2,thin,->] (\blockwidth*0.5,#1) -- (\blockwidth*0.5,#1+\blockspacey/3);
		\draw[opacity=0.2,thin,->] (\blockwidth*1.5+\blockspacex,#1) -- (\blockwidth*1.5+\blockspacex,#1+\blockspacey/3);
		\draw[opacity=0.2,thin,->] (-\blockwidth*0.5-\blockspacex,#1) -- (-\blockwidth*0.5-\blockspacex,#1+\blockspacey/3);
	}

	\inlines{-\blockspacey/3};
	\layerblock{0}{Conv1}{$\lambda^{N_1}$};
	\linies{0}{$\lambda^{E_1}$}
	\layerblock{\blockheight+\blockspacey}{Conv2}{$\lambda^{N_2}$};
	\linies{\blockheight+\blockspacey}{$\lambda^{E_2}$}
	\layerblock{\blockheight*2+\blockspacey*2}{Conv3}{$\lambda^{N_3}$};
	\inlines{\blockheight*3+\blockspacey*2};
	
	%\node[align=center] at (2,-0.5) {$P_2$};
	%\node[align=center] at (-2.5,-0.5) {$P_1$};
	%\node[align=center] at (6.5,-0.5) {$P_3$};
	
	%\draw[dashed] (-\blockspacex/2,-0.25) -- (-\blockspacex/2,\blockheight*3+\blockspacey*2+0.25);
	%\draw[dashed] (\blockwidth+\blockspacex/2,-0.25) -- (\blockwidth+\blockspacex/2,\blockheight*3+\blockspacey*2+0.25);
	
	\draw[dashed] (-\blockspacex-\blockwidth-1,\blockheight+0.5*\blockspacey) -- (\blockspacex+\blockwidth*2,\blockheight+0.5*\blockspacey);
	\draw[dashed] (-\blockspacex-\blockwidth-1,\blockheight*2+1.5*\blockspacey) -- (\blockspacex+\blockwidth*2,\blockheight*2+1.5*\blockspacey);
	
	\draw[thick,->] (\blockwidth/2,\blockheight) -- (\blockwidth/2,\blockheight+\blockspacey);
	\draw[thick,->] (\blockwidth/2,\blockheight*2+\blockspacey) -- (\blockwidth*1.5+\blockspacex,\blockheight*2+\blockspacey*2);
	\draw[thick,->] (\blockwidth*0.5,-\blockspacey/3) -- (\blockwidth*0.5,0);
	\draw[thick,->] (\blockwidth*1.5+\blockspacex,\blockheight*3+\blockspacey*2) -- (\blockwidth*1.5+\blockspacex,\blockheight*3+\blockspacey*2+\blockspacey/3);
			
	\draw[draw=black,thick] (0,0) rectangle ++(\blockwidth,\blockheight);	
	\draw[draw=black,thick] (0,\blockheight+\blockspacey) rectangle ++(\blockwidth,\blockheight);	
	\draw[draw=black,thick] (\blockwidth+\blockspacex,\blockheight*2+\blockspacey*2) rectangle ++(\blockwidth,\blockheight);
\end{tikzpicture}

==> figures/scratch_psel_tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
ymax=0.3,
ymin=0,
xmin=0,
xmax=0.26,
width=1\textwidth,
height=0.65\textwidth,
legend pos=north east,
legend cell align={left},
ymajorgrids,
xmajorgrids,
xtick pos=bottom,
ytick pos=left,
ylabel={Inference Time Increase},
xlabel={Data Usage},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
ytick ={0,0.05,0.1,0.15,0.2,0.25,0.3},
scaled y ticks=false,
tick label style={
	/pgf/number format/fixed,
}
]

\addplot+[blue4,thick,
mark=none,
error bars/.cd,
error bar style={blue1},
y dir=both,
y explicit] table[x=data,y=mean,y error=std]{data/scratch_exp_psel_new.txt};
\addlegendentry{\footnotesize AMD}

\addplot+[blue2,thick,
mark=none,
error bars/.cd,
error bar style={blue1},
y dir=both,
y explicit] table[x=data,y=mean,y error=std]{data/scratch_exp_psel_arm_new.txt};
\addlegendentry{\footnotesize ARM}

\addplot+[blue4,thick,dashed,mark=none] coordinates {(-1,0.0068) (2,0.0068)};
\addplot+[blue2,thick,dashed,mark=none] coordinates {(-1,0.011) (2,0.011)};

\end{axis}
\end{tikzpicture}

==> figures/scratch_time_tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
ymax=0.2,
xmin=0,
ymin=0,
xmax=0.26,
width=1\textwidth,
height=0.65\textwidth,
legend pos=north east,
legend cell align={left},
ymajorgrids,
xmajorgrids,
xtick pos=bottom,
ytick pos=left,
ylabel={MdRAE},
xlabel={Data Usage},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
scaled y ticks=false,
tick label style={
	/pgf/number format/fixed,
}
]

\addplot+[blue4,thick,
mark=none,
error bars/.cd,
error bar style={blue1},
y dir=both,
y explicit] table[x=data,y=mean,y error=std]{data/scratch_exp_new.txt};
\addlegendentry{\footnotesize AMD}

\addplot+[blue2,thick,
mark=none,
error bars/.cd,
error bar style={blue1},
y dir=both,
y explicit] table[x=data,y=mean,y error=std]{data/scratch_exp_new_arm.txt};
\addlegendentry{\footnotesize ARM}

\addplot+[blue4,thick,dashed,mark=none] coordinates {(-1,0.032) (2,0.032)};
\addplot+[blue2,thick,dashed,mark=none] coordinates {(-1,0.046) (2,0.046)};

\end{axis}
\end{tikzpicture}

==> figures/tl_psel_tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
ymax=0.05,
ymin=0,
xmin=0,
xmax=0.26,
width=1\textwidth,
height=0.65\textwidth,
legend pos=north east,
legend cell align={left},
ymajorgrids,
xmajorgrids,
xtick pos=bottom,
ytick pos=left,
ylabel={Inference Time Increase},
xlabel={Data Usage},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
ytick ={0,0.01,0.02,0.03,0.04,0.05},
scaled y ticks=false,
tick label style={
	/pgf/number format/fixed,
}
]

\addplot+[red4,thick,
mark=none,
error bars/.cd,
error bar style={red1},
y dir=both,
y explicit] table[x=data,y=mean,y error=std]{data/tl_exp_psel_new.txt};
\addlegendentry{\footnotesize AMD}

\addplot+[red2,thick,
mark=none,
error bars/.cd,
error bar style={red1},
y dir=both,
y explicit] table[x=data,y=mean,y error=std]{data/tl_exp_psel_arm_new.txt};
\addlegendentry{\footnotesize ARM}

\addplot+[blue4,thick,dashed,mark=none] coordinates {(-1,0.0068) (2,0.0068)};
\addplot+[blue2,thick,dashed,mark=none] coordinates {(-1,0.011) (2,0.011)};

\end{axis}
\end{tikzpicture}

==> figures/tl_time_tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
ymax=0.1,
xmin=0,
ymin=0,
xmax=0.26,
width=1\textwidth,
height=0.65\textwidth,
legend pos=north east,
legend cell align={left},
ymajorgrids,
xmajorgrids,
xtick pos=bottom,
ytick pos=left,
ylabel={MdRAE},
xlabel={Data Usage},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
scaled y ticks=false,
tick label style={
	/pgf/number format/fixed,
}
]

\addplot+[red4,thick,
mark=none,
error bars/.cd,
error bar style={red1},
y dir=both,
y explicit] table[x=data,y=mean,y error=std]{data/tl_exp_new.txt};
\addlegendentry{\footnotesize AMD}

\addplot+[red2,thick,
mark=none,
error bars/.cd,
error bar style={red1},
y dir=both,
y explicit] table[x=data,y=mean,y error=std]{data/tl_exp_new_arm.txt};
\addlegendentry{\footnotesize ARM}

\addplot+[blue4,thick,dashed,mark=none] coordinates {(-1,0.032) (2,0.032)};
\addplot+[blue2,thick,dashed,mark=none] coordinates {(-1,0.046) (2,0.046)};

\end{axis}
\end{tikzpicture}
